A Neurosymbolic Approach for Explainable Early Diagnosis of Alzheimer's Disease

Identifying reliable Alzheimer's disease (AD) markers typically requires manual, labor-intensive transcription and expert analysis, limiting its scale. We introduce an automated pipeline that extracts qualitative knowledge about potential AD progression indicators directly from audio recordings of verbal fluency tests. Our method uses pretrained foundation models to process raw audio and extract clinically relevant variables to construct a Bayesian Network (BN); this BN is used to reason about the AD progression markers and infer their qualitative relationships. Our system successfully recovers known clinical knowledge and identifies novel relationships between linguistic markers.

==> Figures/flowchart.tex <==



\begin{tikzpicture}[
    % Define styles for the components
    box/.style={fill=gray!50, minimum width=2cm, minimum height=2cm, text=white, font=\sffamily\scriptsize\bfseries, align=center},
    circle_node/.style={circle, fill=cyan!60!blue!60, minimum size=1.8cm, text=white, font=\sffamily\bfseries, align=center},
    arrow/.style={->,>=stealth,line width=4pt, gray!50},
    icon_white/.style={white, line width=1pt}
]

    % 1. Audio Input
    \node[box] (audio) {
    \includesvg[width=0.5cm]{Figures/components/audio-source.svg}
    };
    \node[below=0.1cm of audio, font=\sffamily\small] {Audio Input};
    % Microhone icon placeholder


    % 2. Speech to Text
    \node[circle_node, right=1cm of audio] (stt) {S2T};
    

    % 3. Transcript DB
    \node[box, right=1cm of stt] (db) {
    \includesvg[width=0.5cm]{Figures/components/db.svg}
    };
    \node[below=0.1cm of db, font=\sffamily\small] {Transcript DB};
    % DB Icon
  
    % 4. LLM
    \node[circle_node, right=1cm of db] (llm) {LLM};
    % \node[below=0.1cm of llm, font=\sffamily\tiny\color{gray}] {LARGE LANGUAGE MODEL};
    
    % 5. Feature Table (Upper Branch)
    \node[box, right=1cm of llm] (table) {\includesvg[width=0.5cm]{Figures/components/table.svg}};
    \node[below=0.1cm of table, font=\sffamily\small] {
    Feature values};
    

    % 6. Causal Graph (Lower Branch)
    \node[box, below=1cm of table] (graph) {\includesvg[width=0.75cm]{Figures/components/cg.svg}};
    \node[below=0.1cm of graph, font=\sffamily\small] {Influence Network};

    % 7. QuaKE
    \node[circle_node, right=4.5cm of llm] (quake) {QuaKE};
    % \node[below=0.1cm of quake, font=\sffamily\tiny\color{gray}] {QUALITATIVE KNOWLEDGE EXTRACTION};
    % 8. Q. Knowledge
    \node[box, right=1cm of quake] (knowledge) {};
    \node[below=0.1cm of knowledge, font=\sffamily\small, align=center] {Qualitative\\Knowledge};
    
    \node[black, font=\sffamily\small] at ($(knowledge.center)+(0,0.1)$) {$X \rightarrow Y$};
    \node[black, font=\sffamily\small] at ($(knowledge.center)+(0,-0.2)$) {$X, Y \rightarrow Z$};

    % Connections
    \draw[arrow] (audio) -- (stt);
    \draw[arrow] (stt) -- (db);
    \draw[arrow] (db) -- (llm);
    
    \draw[arrow] (llm.east) -- (table.west);
    % \draw[arrow] (llm.east) -- (graph.west);
    
    \draw[arrow] (table.east) -- (quake.west);
    \draw[arrow] (graph.north east) -- (quake.south west);
    
    \draw[arrow] (quake) -- (knowledge);

\end{tikzpicture}



==> Figures/llm_bn.tex <==
\begin{tikzpicture}[
    % scale=0.7,
    node distance=1.2cm and 3cm,
    every node/.style={
        % scale=0.7,
        circle, 
        draw=black, 
        minimum size=1cm, 
        font=\small\sffamily,
        align=center,
        fill=white
    },
    >={Stealth[length=3mm]},
    edge/.style={->, thick},
    % Define Pastel Styles
    root/.style={fill=purple!20},      % Cognitive Impairment
    lexical/.style={fill=orange!20},   % TW, WF, WL, AoA
    semantic/.style={fill=cyan!20},    % CS, SW
    acoustic/.style={fill=green!20}    % PL, SR
    ]

    % --- NODES ---
    % Might make better sense for the graph to be horizontal
    % Row 1: Root (Cognitive Type)
    \node[root] (Cog) at (0,0) {CI};
    % Row 2: Level 2 variables
    \node[lexical] (AoA) [below left=0.5cm and 2.5cm of Cog] {AoA};
    \node[lexical] (TW) [below left=1.7cm and 0.1cm of Cog] {TW};
    \node[semantic] (NC) [below right=0.5cm and 2.5cm of Cog] {NC};
    % Row 3: Level 3 variables
    \node[lexical] (WL) [below left=0.5cm and 0.4cm of AoA] {WL};
    \node[lexical] (WF) [below right=0.4cm and 0.4cm of AoA] {WF};
    \node[semantic] (CS) [below=0.4cm of NC] {CS};
    % Row 4: Level 4 variables
    \node[acoustic] (SR) [below=3cm of Cog] {SR};
    \node[semantic] (SW) [below=0.4cm of CS] {SW};
    
    %% Edges Main edges from Cog
    \draw[edge] (SR) -- (TW);
    \draw[edge] (AoA) to (WL);
    \draw[edge] (AoA) -- (WF);
    \draw[edge] (Cog) -- (AoA);
    \draw[edge] (Cog) to (CS);
    \draw[edge] (Cog) -- (NC);
    \draw[edge] (Cog) -- (SR);
    \draw[edge] (Cog) to (SW);
    \draw[edge] (Cog) -- (TW);
    \draw[edge] (Cog) to (WF);
    \draw[edge] (Cog) -- (WL);
    \draw[edge] (NC) [bend left = 45] to (SW);
    \draw[edge] (NC) -- (TW);
    \draw[edge] (WF) -- (SR);
    \draw[edge] (WF) -- (WL);
    \draw[edge] (WF) -- (TW);
    \draw[edge] (WL) -- (SR);
    \draw[edge] (WL) to [out=270, in=270] (TW);
    \draw[edge] (CS) -- (TW);
    \draw[edge] (CS) -- (SW);
    \draw[edge] (SW) -- (TW);
    
\end{tikzpicture}


==> Figures/mi_bar.tex <==
% \begin{minipage}{0.47\textwidth}
%     \centering
%         \resizebox{\textwidth}{!}{\begin{tikzpicture}
%         \begin{axis}[
%             xbar=2cm,
%             width=16cm,
%             height=9cm,
%             enlarge y limits=0.08,
%             xlabel={Monotonic Influence Score},
%             xlabel style={font=\Large},
%             symbolic y coords={WL,WF,SR,NC,TW,AoA,CS,SW},
%             ytick=data,
%             yticklabel={\detokenize\expandafter{\tick}},
%             yticklabel style={font=\Large\bfseries\ttfamily},
%             xmin=-0.21, xmax=0.13,
%             xtick={-0.2,-0.15,...,0.1},
%             xticklabel style={
%                 font=\Large,
%                 /pgf/number format/fixed,
%                 /pgf/number format/precision=2
%             },
%             xmajorgrids=true,
%             grid style={dashed, gray!30},
%             xtick pos=left,
%             ytick pos=left,
%             axis x line*=bottom,
%             axis y line*=left,
%             bar width=18pt,
%         ]
%             \addplot[fill=cyan!70!blue, draw=black!70] coordinates {
%                 (-0.15,TW)
%                 (-0.11,AoA)
%                 (-0.06,WL)
%                 (0.13,WF)
%                 (-0.19,NC)
%                 (-0.12,CS)
%                 (-0.17,SW)
%                 (-0.02,SR)
%             };
%     \end{axis}
% \end{tikzpicture}}
% \end{minipage}
% \hfill
%     \begin{minipage}{0.47\textwidth}
%     \centering
%         \resizebox{\textwidth}{!}{\begin{tikzpicture}
%             \begin{axis}[
%                 xbar=2cm,
%                 width=16cm,
%                 height=9cm,
%                 enlarge y limits=0.08,
%                 xlabel={Monotonic Influence Score},
%                 xlabel style={font=\Large},
%                 symbolic y coords={WL,WF,SR,NC,TW,AoA,CS,SW},
%                 ytick=data,
%                 yticklabel={\detokenize\expandafter{\tick}},
%                 yticklabel style={font=\Large\bfseries\ttfamily},
%                 xmin=-0.21, xmax=0.05,
%                 xtick={-0.2,-0.15,...,0.05},
%                 xticklabel style={
%                     font=\Large,
%                     /pgf/number format/fixed,
%                     /pgf/number format/precision=2
%                 },
%                 xmajorgrids=true,
%                 grid style={dashed, gray!30},
%                 xtick pos=left,
%                 ytick pos=left,
%                 axis x line*=bottom,
%                 axis y line*=left,
%                 bar width=18pt,
%             ]
%             \addplot[fill=cyan!70!blue, draw=black!70] coordinates {
%                 (-0.14,TW)
%                 (-0.12,AoA)
%                 (0.03,WL)
%                 (0.01,WF)
%                 (-0.08,NC)
%                 (-0.1,CS)
%                 (-0.11,SW)
%                 (-0.01,SR)
%             };
%             \end{axis}
%         \end{tikzpicture}}
%     \end{minipage}
%     \caption{\textbf{Degree of monotonic influence} of cognitive impairment on semantic (left) and phonemic (right) features, as inferred by NeSyQuaKE.}
%     \label{fig:MI_degrees}

\begin{minipage}{0.47\textwidth}
    \centering
        \resizebox{\textwidth}{!}{\begin{tikzpicture}
        \begin{axis}[
            xbar=2cm,
            width=16cm,
            height=9cm,
            enlarge y limits=0.08,
            xlabel={Monotonic Influence Score},
            xlabel style={font=\Large},
            symbolic y coords={WL,WF,SR,NC,TW,AoA,CS,SW},
            ytick=data,
            yticklabel={\detokenize\expandafter{\tick}},
            yticklabel style={font=\Large\bfseries\ttfamily},
            xmin=-0.3, xmax=0.20,
            xtick={-0.3, -0.2,-0.1, 0, 0.1, 0.2},
            xticklabel style={
                font=\Large,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
            },
            xmajorgrids=true,
            grid style={dashed, gray!30},
            xtick pos=left,
            ytick pos=left,
            axis x line*=bottom,
            axis y line*=left,
            bar width=18pt,
        ]
            \addplot[fill=cyan!70!blue, draw=black!70] coordinates {
                (-0.24,TW)
                (-0.13,AoA)
                (-0.12,WL)
                (0.16,WF)
                (-0.18,NC)
                (-0.14,CS)
                (-0.18,SW)
                (-0.09,SR)
            };
    \end{axis}
\end{tikzpicture}}
\end{minipage}
\hfill
    \begin{minipage}{0.47\textwidth}
    \centering
        \resizebox{\textwidth}{!}{\begin{tikzpicture}
            \begin{axis}[
                xbar=2cm,
                width=16cm,
                height=9cm,
                enlarge y limits=0.08,
                xlabel={Monotonic Influence Score},
                xlabel style={font=\Large},
                symbolic y coords={WL,WF,SR,NC,TW,AoA,CS,SW},
                ytick=data,
                yticklabel={\detokenize\expandafter{\tick}},
                yticklabel style={font=\Large\bfseries\ttfamily},
                xmin=-0.15, xmax=0.05,
                xtick={-0.15,-0.1, -0.05, 0, 0.05, 0.1, 0.15, 0.2},
                xticklabel style={
                    font=\Large,
                    /pgf/number format/fixed,
                    /pgf/number format/precision=2
                },
                xmajorgrids=true,
                grid style={dashed, gray!30},
                xtick pos=left,
                ytick pos=left,
                axis x line*=bottom,
                axis y line*=left,
                bar width=18pt,
            ]
            \addplot[fill=cyan!70!blue, draw=black!70] coordinates {
                (-0.14,TW)
                (-0.12,AoA)
                (0.02,WL)
                (0.02,WF)
                (-0.09,NC)
                (-0.09,CS)
                (-0.12,SW)
                (-0.08,SR)
            };
            \end{axis}
        \end{tikzpicture}}
    \end{minipage}
    \caption{\textbf{Degree of monotonic influence} of cognitive impairment on semantic (left) and phonemic (right) features, as inferred by NeSyQuaKE, averaged over $5$ trials}
    \label{fig:MI_degrees}

==> Figures/mi_bar_llm.tex <==
\begin{minipage}{0.4\textwidth}
    \centering
        \resizebox{\textwidth}{!}{\begin{tikzpicture}
        \begin{axis}[
            xbar=2cm,
            error bars/.cd,
            width=16cm,
            height=9cm,
            enlarge y limits=0.08,
            xlabel={Monotonic Influence Score},
            xlabel style={font=\Large},
            symbolic y coords={WL,WF,SR,NC,TW,AoA,CS,SW},
            ytick=data,
            yticklabel={\detokenize\expandafter{\tick}},
            yticklabel style={font=\Large\bfseries\ttfamily},
            xmin=-0.3, xmax=0.20,
            xtick={-0.3, -0.2,-0.1, 0, 0.1, 0.2},
            xticklabel style={
                font=\Large,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
            },
            xmajorgrids=true,
            grid style={dashed, gray!30},
            xtick pos=left,
            ytick pos=left,
            axis x line*=bottom,
            axis y line*=left,
            bar width=18pt,
        ]
            \addplot[fill=cyan!70!blue, draw=black!70,
    error bars/.cd,
        x dir=both,
        x explicit,] coordinates {
                (-0.24,TW) +- (0.00,0)
                (-0.12,AoA) +- (0.01,0)
                (-0.12,WL) +- (0.01,0)
                (0.16,WF) +- (0.01,0)
                (-0.18,NC) +- (0.01,0)
                (-0.13,CS) +- (0.01,0)
                (-0.18,SW) +- (0.0,0)
                (-0.09,SR) +- (0.01,0)
            };
    \end{axis}
\end{tikzpicture}}
\end{minipage}
\hfill
    \begin{minipage}{0.4\textwidth}
    \centering
        \resizebox{\textwidth}{!}{\begin{tikzpicture}
            \begin{axis}[
                xbar=2cm,
                error bars/.cd,
                width=16cm,
                height=9cm,
                enlarge y limits=0.08,
                xlabel={Monotonic Influence Score},
                xlabel style={font=\Large},
                symbolic y coords={WL,WF,SR,NC,TW,AoA,CS,SW},
                ytick=data,
                yticklabel={\detokenize\expandafter{\tick}},
                yticklabel style={font=\Large\bfseries\ttfamily},
                xmin=-0.20, xmax=0.05,
                xtick={-0.20, -0.15,-0.1, -0.05, 0, 0.05, 0.1, 0.15, 0.2},
                xticklabel style={
                    font=\Large,
                    /pgf/number format/fixed,
                    /pgf/number format/precision=2
                },
                xmajorgrids=true,
                grid style={dashed, gray!30},
                xtick pos=left,
                ytick pos=left,
                axis x line*=bottom,
                axis y line*=left,
                bar width=18pt,
            ]
            \addplot[fill=cyan!70!blue, draw=black!70,
            error bars/.cd,
                x dir=both,
                x explicit,] coordinates {
                (-0.14,TW) +- (0.01,0)
                (-0.12,AoA) +- (0.01,0)
                (0.02,WL) +- (0.01,0)
                (0.02,WF) +- (0.01,0)
                (-0.09,NC) +- (0.01,0)
                (-0.09,CS) +- (0.01,0)
                (-0.13,SW) +- (0.01,0)
                (-0.07,SR) +- (0.01,0)
            };
            \end{axis}
        \end{tikzpicture}}
    \end{minipage}
    \caption{\textbf{Degree of monotonic influence} of cognitive impairment on semantic (left) and phonemic (right) features, as inferred by NeSyQuaKE, averaged over $5$ trials}
    \label{fig:MI_degrees}

==> Figures/mi_bar_llm_feedback.tex <==
\begin{minipage}{0.47\textwidth}
    \centering
        \resizebox{\textwidth}{!}{\begin{tikzpicture}
        \begin{axis}[
            xbar=2cm,
            error bars/.cd,
            width=16cm,
            height=9cm,
            enlarge y limits=0.08,
            xlabel={Monotonic Influence Score},
            xlabel style={font=\Large},
            symbolic y coords={WL,WF,SR,NC,TW,AoA,CS,SW},
            ytick=data,
            yticklabel={\detokenize\expandafter{\tick}},
            yticklabel style={font=\Large\bfseries\ttfamily},
            xmin=-0.3, xmax=0.20,
            xtick={-0.3, -0.2,-0.1, 0, 0.1, 0.2},
            xticklabel style={
                font=\Large,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
            },
            xmajorgrids=true,
            grid style={dashed, gray!30},
            xtick pos=left,
            ytick pos=left,
            axis x line*=bottom,
            axis y line*=left,
            bar width=18pt,
        ]
            \addplot[fill=cyan!70!blue, draw=black!70,
    error bars/.cd,
        x dir=both,
        x explicit,] coordinates {
                (-0.23,TW) +- (0.01,0)
                (-0.12,AoA) +- (0.01,0)
                (-0.12,WL) +- (0.01,0)
                (0.17,WF) +- (0.02,0)
                (-0.19,NC) +- (0.01,0)
                (-0.14,CS) +- (0.01,0)
                (-0.18,SW) +- (0.01,0)
                (-0.09,SR) +- (0.01,0)
            };
    \end{axis}
\end{tikzpicture}}
\end{minipage}
\hfill
    \begin{minipage}{0.47\textwidth}
    \centering
        \resizebox{\textwidth}{!}{\begin{tikzpicture}
            \begin{axis}[
                xbar=2cm,
                error bars/.cd,
                width=16cm,
                height=9cm,
                enlarge y limits=0.08,
                xlabel={Monotonic Influence Score},
                xlabel style={font=\Large},
                symbolic y coords={WL,WF,SR,NC,TW,AoA,CS,SW},
                ytick=data,
                yticklabel={\detokenize\expandafter{\tick}},
                yticklabel style={font=\Large\bfseries\ttfamily},
                xmin=-0.20, xmax=0.05,
                xtick={-0.20, -0.15,-0.1, -0.05, 0, 0.05, 0.1, 0.15, 0.2},
                xticklabel style={
                    font=\Large,
                    /pgf/number format/fixed,
                    /pgf/number format/precision=2
                },
                xmajorgrids=true,
                grid style={dashed, gray!30},
                xtick pos=left,
                ytick pos=left,
                axis x line*=bottom,
                axis y line*=left,
                bar width=18pt,
            ]
            \addplot[fill=cyan!70!blue, draw=black!70,
            error bars/.cd,
                x dir=both,
                x explicit,] coordinates {
                (-0.14,TW) +- (0.01,0)
                (-0.11,AoA) +- (0.01,0)
                (0.02,WL) +- (0.02,0)
                (0.02,WF) +- (0.01,0)
                (-0.1,NC) +- (0.01,0)
                (-0.09,CS) +- (0.01,0)
                (-0.12,SW) +- (0.02,0)
                (-0.08,SR) +- (0.01,0)
            };
            \end{axis}
        \end{tikzpicture}}
    \end{minipage}
    \caption{\textbf{Degree of monotonic influence} of cognitive impairment on semantic (left) and phonemic (right) features, as inferred by NeSyQuaKE, averaged over $5$ trials}
    \label{fig:MI_degrees}

==> Figures/structure_phonetic_bn.tex <==
\begin{tikzpicture}[
    node distance=1.2cm and 3cm,
    every node/.style={
        circle,
        draw=black,
        minimum size=1cm,
        font=\small\sffamily,
        align=center,
        fill=white
    },
    >={Stealth[length=3mm]},
    edge/.style={->, thick},
    edge_label/.style={
        midway,
        fill=white,
        inner sep=1pt,
        font=\scriptsize\sffamily
    },
    root/.style={fill=purple!20},
    lexical/.style={fill=orange!20},
    semantic/.style={fill=cyan!20},
    acoustic/.style={fill=green!20}
    ]

    % --- NODES ---
    \node[root] (CI) at (0,0) {CI};

    \node[lexical] (AoA) [below left=0.5cm and 2.5cm of CI] {AoA};
    \node[lexical] (TW) [below left=1.7cm and 0.1cm of CI] {TW};
    \node[semantic] (NC) [below right=0.5cm and 2.5cm of CI] {NC};

    \node[lexical] (WL) [below left=0.5cm and 0.4cm of AoA] {WL};
    \node[lexical] (WF) [below right=0.4cm and 0.4cm of AoA] {WF};
    \node[semantic] (CS) [below=0.4cm of NC] {CS};

    \node[acoustic] (SR) [below=3cm of CI] {SR};
    \node[semantic] (SW) [below=0.4cm of CS] {SW};

    % --- POOLED AVERAGE PHONEMIC DAG EDGES ---
    \draw[edge] (CI) -- (AoA);
    \draw[edge] (WL) -- (AoA);

\end{tikzpicture}


==> Figures/structure_semantic_bn.tex <==
\begin{tikzpicture}[
    node distance=1.2cm and 3cm,
    every node/.style={
        circle,
        draw=black,
        minimum size=1cm,
        font=\small\sffamily,
        align=center,
        fill=white
    },
    >={Stealth[length=3mm]},
    edge/.style={->, thick},
    edge_label/.style={
        midway,
        fill=white,
        inner sep=1pt,
        font=\scriptsize\sffamily
    },
    root/.style={fill=purple!20},
    lexical/.style={fill=orange!20},
    semantic/.style={fill=cyan!20},
    acoustic/.style={fill=green!20}
    ]

    % --- NODES ---
    \node[root] (CI) at (0,0) {CI};

    \node[lexical] (AoA) [below left=0.5cm and 2.5cm of CI] {AoA};
    \node[lexical] (TW) [below left=1.7cm and 0.1cm of CI] {TW};
    \node[semantic] (NC) [below right=0.5cm and 2.5cm of CI] {NC};

    \node[lexical] (WL) [below left=0.5cm and 0.4cm of AoA] {WL};
    \node[lexical] (WF) [below right=0.4cm and 0.4cm of AoA] {WF};
    \node[semantic] (CS) [below=0.4cm of NC] {CS};

    \node[acoustic] (SR) [below=3cm of CI] {SR};
    \node[semantic] (SW) [below=0.4cm of CS] {SW};

    % --- POOLED AVERAGE SEMANTIC DAG EDGES ---
    \draw[edge] (CI) -- (TW);
    \draw[edge] (NC) -- (CI);
    \draw[edge] (WF) -- (AoA);
    \draw[edge] (WL) -- (AoA);

\end{tikzpicture}


==> Figures/variable_bn.tex <==
\begin{tikzpicture}[
    % scale=0.7,
    node distance=1.2cm and 3cm,
    every node/.style={
        % scale=0.7,
        circle, 
        draw=black, 
        minimum size=1cm, 
        font=\small\sffamily,
        align=center,
        fill=white
    },
    >={Stealth[length=3mm]},
    edge/.style={->, thick},
    % Define Pastel Styles
    root/.style={fill=purple!20},      % Cognitive Impairment
    lexical/.style={fill=orange!20},   % TW, WF, WL, AoA
    semantic/.style={fill=cyan!20},    % CS, SW
    acoustic/.style={fill=green!20}    % PL, SR
    ]

    % --- NODES ---
    % Might make better sense for the graph to be horizontal
    % Row 1: Root (Cognitive Type)
    \node[root] (Cog) at (0,0) {CI};
    % Row 2: Level 2 variables
    \node[lexical] (AoA) [below left=0.5cm and 2.5cm of Cog] {AoA};
    \node[lexical] (TW) [below left=1.7cm and 0.1cm of Cog] {TW};
    \node[semantic] (NC) [below right=0.5cm and 2.5cm of Cog] {NC};
    % Row 3: Level 3 variables
    \node[lexical] (WL) [below left=0.5cm and 0.4cm of AoA] {WL};
    \node[lexical] (WF) [below right=0.4cm and 0.4cm of AoA] {WF};
    \node[semantic] (CS) [below=0.4cm of NC] {CS};
    % Row 4: Level 4 variables
    \node[acoustic] (SR) [below=3cm of Cog] {SR};
    \node[semantic] (SW) [below=0.4cm of CS] {SW};
    
    %% Edges Main edges from Cog
    \draw[edge] (Cog) -- (NC);
    \draw[edge] (Cog) to (SW);
    \draw[edge] (Cog) -- (CS);
    \draw[edge] (Cog) -- (TW);
    \draw[edge] (Cog) [bend right = 45] to (WL);
    \draw[edge] (Cog) -- (SR);
    \draw[edge] (Cog) -- (AoA);
    \draw[edge] (Cog) to (WF);
    \draw[edge] (WL) -- (SR);
    \draw[edge] (TW) to (SR);
    \draw[edge] (NC) -- (CS);
    \draw[edge] (CS) -- (SW);
    \draw[edge] (AoA) -- (WF);
    \draw[edge] (AoA) -- (WF);
    \draw[edge] (AoA) -- (WL);
    \draw[edge] (CS) -- (SR);
    
\end{tikzpicture}

